Temporal vs Spectral Resolution in CSI Reporting for Wi-Fi ISAC

CSI feedback is fundamental to proposed uses of Wi-Fi sensing such as human activity recognition (HAR); but it also constitutes significant overhead as resources must be allocated away from data communications. Wi-Fi CSI extraction can be explored along two dimensions in IEEE 802.11bf: reporting intensity, i.e., temporal resolution, and number of reported subcarriers, i.e., spectral resolution. We explore periodic and IEEE 802.11bf threshold-based reporting at matched rates, and uniform decimation and block-mean grouping at matched report sizes. We further propose reporting the mean CSI accumulated since the last report. Using the 802.11bf report size as the metric, we evaluate the accuracy-cost tradeoffs on three public datasets with our proposed model, a convolutional neural network combined with a gated recurrent unit and temporal pyramid pooling. The proposed periodic reporting with mean payload and block-mean grouping improves accuracy by up to 53 percentage points at equal CSI overhead cost. Temporal resolution is generally more cost-effective than spectral resolution. With only at most 7.7% of full-CSI feedback cost, the proposed scheme achieves 96-98% of full-CSI accuracy.

==> Chapters/cnn_gru.tikz <==
\usetikzlibrary{arrows.meta,positioning,calc,decorations.pathreplacing}
\definecolor{inC}{HTML}{378ADD}\definecolor{c1}{HTML}{534AB7}\definecolor{c2}{HTML}{D85A30}
\definecolor{pl}{HTML}{BA7517}\definecolor{gr}{HTML}{1D9E75}\definecolor{hd}{HTML}{D4537E}
\definecolor{txt}{HTML}{3A3A38}
\tikzset{
  font=\scriptsize, text=txt,
  arr/.style={-{Stealth[length=3pt,width=3pt]},line width=0.5pt,draw=txt},
  stage/.style={rounded corners=2pt,draw=#1!70,fill=#1!6,line width=0.4pt,anchor=north west},
  ttl/.style={font=\scriptsize\bfseries,text=#1!80!black,inner sep=1.5pt},
  dim/.style={font=\tiny,text=txt,inner sep=1pt},
  op/.style={rounded corners=1pt,fill=#1!20,draw=#1!60,line width=0.3pt,inner sep=1.2pt,font=\tiny,align=center},
}
% cuboid: x, y (front bottom-left), w, h, depth, color
\newcommand{\cub}[6]{%
  \fill[#6!35,draw=#6!80!black,line width=0.3pt] (#1+#5,#2+#5) rectangle ++(#3,#4);
  \foreach \k in {0.33,0.66}{\draw[#6!80!black,line width=0.2pt,fill=#6!30] ($(#1,#2)+(\k*#5,\k*#5)$) rectangle ++(#3,#4);}
  \fill[#6!22,draw=#6!80!black,line width=0.3pt] (#1,#2) rectangle ++(#3,#4);
  \draw[#6!80!black,line width=0.3pt] (#1,#2+#4)--(#1+#5,#2+#4+#5) (#1+#3,#2+#4)--(#1+#3+#5,#2+#4+#5) (#1+#3,#2)--(#1+#3+#5,#2+#5);
}

\begin{tikzpicture}
\def\H{2.45}
%================ ROW 1 =================
\node[stage=inC,minimum width=1.75cm,minimum height=\H cm] (sIn) at (0,0) {};
\node[ttl=inC,anchor=north] at (sIn.north) {Input CSI};
\begin{scope}[shift={(0.52,-1.62)}]
  \foreach \k in {2,1,0}{
    \begin{scope}[shift={(\k*0.11,\k*0.11)}]
      \fill[inC!12,draw=inC!80!black,line width=0.3pt] (0,0) rectangle (0.84,0.98);
      \ifnum\k=0
        \foreach \i in {0,...,6}{\foreach \j in {0,...,6}{
          \pgfmathsetmacro{\v}{int(max(8,min(90,45+40*sin(55*\i+30*\j)*cos(35*\j-20*\i))))}
          \fill[inC!\v!white] (\i*0.12,\j*0.14) rectangle ++(0.12,0.14);}}
        \draw[inC!80!black,line width=0.3pt] (0,0) rectangle (0.84,0.98);
      \fi
    \end{scope}}
  \draw[|-|,line width=0.3pt] (0,-0.08) -- node[below,dim]{$T$} (0.84,-0.08);
  \draw[|-|,line width=0.3pt] (-0.08,0) -- node[left,dim]{$N_{\mathsf{SC}}$} (-0.08,0.98);
  \node[dim] at (1.02,1.25) {$W$};
\end{scope}
\node[dim,anchor=south,align=center] at ($(sIn.south)+(0,0.04)$) {amplitude (+ phase)\\of Rx antennas};

% --- CNN
\node[stage=c1,minimum width=3.85cm,minimum height=\H cm] (sCnn) at (1.9,0) {};
\node[ttl=c1,anchor=north] at (sCnn.north) {2D CNN feature extractor};
\node[dim,anchor=north] at (2.85,-0.32) {\textbf{Block 1:} $5{\times}5$, $W{\to}32$};
\node[dim,anchor=north] at (4.80,-0.32) {\textbf{Block 2:} $3{\times}3$, $32{\to}64$};
\cub{2.45}{-1.46}{0.58}{0.62}{0.20}{c1}
\cub{4.48}{-1.36}{0.40}{0.46}{0.26}{c2}
\draw[arr] (3.30,-1.12) -- (4.38,-1.12);
\node[dim,anchor=north] at (2.85,-1.50) {$32{\times}\frac{T}{2}{\times}\frac{N_{\mathsf{SC}}}{2}$};
\node[dim,anchor=north] at (4.80,-1.50) {$64{\times}T'{\times}\frac{N_{\mathsf{SC}}}{4}$};
\node[op=c1,anchor=south,text width=3.55cm] at ($(sCnn.south)+(0,0.06)$) {each block: Conv, BN, ReLU,\\spatial dropout, $2{\times}2$ max pool};

% --- Adaptive pool
\node[stage=pl,minimum width=1.93cm,minimum height=\H cm] (sPl) at (5.9,0) {};
\node[ttl=pl,anchor=north,align=center] at (sPl.north) {Adaptive pool};
\node[dim,anchor=north] at ($(sPl.north)+(0,-0.26)$) {avg.\ over frequency};
\cub{6.52}{-1.30}{0.40}{0.46}{0.26}{pl}
\draw[decorate,decoration={brace,amplitude=2pt,mirror},line width=0.3pt] (6.52,-1.35)--node[below,dim,yshift=-1pt]{$D$ bands}(6.92,-1.35);
\node[dim,align=center,anchor=south] at ($(sPl.south)+(0,0.04)$) {$64{\times}T'{\times}D$,\\$T'\approx T/4$, any $N_{\mathsf{SC}}$};

\draw[arr] (sIn.east) -- (sCnn.west);
\draw[arr] (sCnn.east) -- (sPl.west);

%================ ROW 2 =================
\def\yy{-2.72}
\node[stage=gr,minimum width=3.65cm,minimum height=\H cm] (sGru) at (0,\yy) {};
\node[ttl=gr,anchor=north] at (sGru.north) {Bidirectional GRU};
\node[dim,anchor=north] at ($(sGru.north)+(0,-0.26)$) {$L$ layers, hidden size $H$};
\foreach \i/\lab in {0/1,1/2,3/{T'}}{
  \pgfmathsetmacro{\xx}{0.55+0.76*\i}
  \fill[pl!30,draw=pl!80!black,line width=0.3pt] (\xx-0.06,\yy-2.28) rectangle ++(0.12,0.34);
  \node[dim,anchor=east] at (\xx-0.06,\yy-2.11) {$\mathbf{x}_{\lab}$};
  \node[draw=gr!80!black,fill=gr!15,rounded corners=1pt,minimum width=0.46cm,minimum height=0.56cm,line width=0.3pt] (g\i) at (\xx,\yy-1.30) {};
  \node[dim] at (\xx,\yy-1.17) {$\overrightarrow{h}$};
  \node[dim] at (\xx,\yy-1.43) {$\overleftarrow{h}$};
  \draw[arr] (\xx,\yy-1.92) -- (g\i.south);
  \draw[arr] (g\i.north) -- (\xx,\yy-0.72);
}
\node at (0.55+0.76*2,\yy-1.30) {$\cdots$};
\foreach \a/\b in {0/1}{
  \draw[arr,gr!70!black] ($(g\a.east)+(0,0.10)$) -- ($(g\b.west)+(0,0.10)$);
  \draw[arr,gr!70!black] ($(g\b.west)+(0,-0.10)$) -- ($(g\a.east)+(0,-0.10)$);}
\draw[arr,gr!70!black] ($(g1.east)+(0,0.10)$) -- ++(0.22,0);
\draw[arr,gr!70!black] ($(g1.east)+(0.22,-0.10)$) -- ($(g1.east)+(0,-0.10)$);
\draw[arr,gr!70!black] ($(g3.west)+(-0.22,0.10)$) -- ($(g3.west)+(0,0.10)$);
\draw[arr,gr!70!black] ($(g3.west)+(0,-0.10)$) -- ++(-0.22,0);
\node[dim,anchor=west] at (2.87,\yy-2.11) {$\in\!\mathbb{R}^{64D}$};
\node[dim,anchor=west] at (2.87,\yy-0.82) {$\in\!\mathbb{R}^{2H}$};

% --- Temporal pyramid
\node[stage=c1,minimum width=2.65cm,minimum height=\H cm] (sTp) at (3.78,\yy) {};
\node[ttl=c1,anchor=north] at (sTp.north) {Temporal pyramid};
\node[dim,anchor=north] at ($(sTp.north)+(0,-0.26)$) {segment means over time};
\def\px{4.33}\def\pw{1.55}
\foreach \r/\n in {0/1,1/2,2/4}{
  \pgfmathsetmacro{\py}{\yy-0.78-0.36*\r}
  \node[dim,anchor=east] at (\px-0.03,\py-0.11) {\n};
  \pgfmathsetmacro{\sw}{\pw/\n}
  \foreach \s in {1,...,\n}{
    \fill[c1!22,draw=c1!80!black,line width=0.3pt] (\px+\sw*\s-\sw+0.02,\py-0.22) rectangle ++(\sw-0.04,0.22);}
}
\node[dim,anchor=south,align=center] at ($(sTp.south)+(0,0.04)$) {concat.:\ $(1{+}2{+}4)\,2H=14H$};

% --- Classifier
\node[stage=hd,minimum width=1.38cm,minimum height=\H cm] (sHd) at (6.59,\yy) {};
\node[ttl=hd,anchor=north] at (sHd.north) {Classifier};
\node[op=hd,minimum width=1.05cm] (dp) at (7.14,\yy-0.58) {Dropout};
\node[op=hd,minimum width=1.05cm] (ln) at (7.14,\yy-0.98) {Linear};
\draw[arr] (dp) -- (ln);
\foreach \i/\h in {0/0.16,1/0.40,2/0.09,3/0.24}{
  \fill[hd!30,draw=hd!80!black,line width=0.3pt] (6.79+0.19*\i,\yy-1.98) rectangle ++(0.13,\h);}
\draw[arr] (ln) -- (7.14,\yy-1.52);
\node[dim,anchor=south,align=center] at ($(sHd.south)+(0,0.04)$) {class/activity\\scores};

\draw[arr] (sGru.east) -- (sTp.west);
\draw[arr] (sTp.east) -- (sHd.west);
% reshape connector
\draw[arr,rounded corners=2pt] (sPl.south) -- ++(0,-0.08) -| (sGru.north);
\end{tikzpicture}
%\end{document}

